Knowing When to Stop: Evaluation and Verification of Conformity to Output-size Specifications

Models such as Sequence-to-Sequence and Image-to-Sequence are widely used in real world applications. While the ability of these neural architectures to produce variable-length outputs makes them extremely effective for problems like Machine Translation and Image Captioning, it also leaves them vulnerable to failures of the form where the model produces outputs of undesirable length. This behavior can have severe consequences such as usage of increased computation and induce faults in downstream modules that expect outputs of a certain length. Motivated by the need to have a better understanding of the failures of these models, this paper proposes and studies the novel output-size modulation problem and makes two key technical contributions. First, to evaluate model robustness, we develop an easy-to-compute differentiable proxy objective that can be used with gradient-based algorithms to find output-lengthening inputs. Second and more importantly, we develop a verification approach that can formally verify whether a network always produces outputs within a certain length. Experimental results on Machine Translation and Image Captioning show that our output-lengthening approach can produce outputs that are 50 times longer than the input, while our verification approach can, given a model and input domain, prove that the output length is below a certain size.

==> figures/RNN_verif_example/figure.tex <==
\begin{tikzpicture}

  \newlength{\probwidth}
  \setlength{\probwidth}{1em}
  \newlength{\probheight}
  \setlength{\probheight}{1em}

  \tikzset{
    dummy/.style={inner sep=0pt, outer sep=0pt},
    empty_cell/.style={draw=black, inner sep=0pt, outer sep=0pt},
    cell_container/.style={empty_cell, minimum width=\probwidth, minimum height=\probheight},
    cell_content/.style={empty_cell, minimum width=\probwidth,anchor=south},
    arr/.style={-{Latex[width=1em,length=0.5em]}},
    instr_box/.style={draw, minimum width=4\probwidth},
    opbox/.style={draw, inner sep=0.3em},
  }

  \newcommand{\probaCell}[1]{
    % #1 - Arguments for the container
    \path node[cell_container,#1]{};
 }

 \newcommand{\probaRow}[4]{
   % #1 - Numbers of cells
   % #2 - Prefix name
   % #3 - Common content for the proba cells
   % #4 - Specific content for the first proba cell
   \probaCell{name=#2-1, #3, #4}
   \foreach \colidx in {2,...,#1}{
     \pgfmathsetmacro\prevcol{int(\colidx - 1)}
     %\node[draw] at (\colidx , \prevcol ){\colidx, \prevcol};
     \probaCell{name=#2-\colidx, right = 0 of #2-\prevcol, #3}
   }
   \node[fit=(#2-1) (#2-#1), name={#2},inner sep=0pt, outer sep=0pt]{};
 }

 \newcommand{\probaCol}[4]{
   % #1 - Numbers of cells
   % #2 - Prefix name
   % #3 - Common content for the proba cells
   % #4 - Specific content for the first proba cell
   \probaCell{name=#2-1, #3, #4}
   \foreach \colidx in {2,...,#1}{
     \pgfmathsetmacro\prevcol{int(\colidx - 1)}
     %\node[draw] at (\colidx , \prevcol ){\colidx, \prevcol};
     \probaCell{name=#2-\colidx, below = 0 of #2-\prevcol, #3}
   }
   \node[fit=(#2-1) (#2-#1), name={#2},inner sep=0pt, outer sep=0pt]{};
 }

 \tikzset{neuron/.style={draw, circle,inner sep=0, outer sep=0, minimum size=0.5cm}};
 \tikzset{dummy/.style= {inner sep=0, outer sep=0}}

 % Inputs
 \probaRow{2}{inputImg}{fill=black}{fill=white}
 \node[dummy, text=black, below = 0 of inputImg]{\large $x$};

 % Build the CNN
 \node[neuron, above left = 0.7 of inputImg-1](reluA){};
 \draw[black, thick](reluA.west) to (reluA.center) to (reluA.north east);
 \node[above left = 0.01 of reluA.north west](a){\large $a$};
 \node[below left = 0.01 of reluA.south west](ahat){\large $\hat{a}$};
 \node[neuron, above right = 0.7 of inputImg-2](reluB){};
 \draw[black, thick](reluB.west) to (reluB.center) to (reluB.north east);
 \node[above right = 0.01 of reluB.north east](b){\large $b$};
 \node[below right = 0.01 of reluB.south east](bhat){\large $\hat{b}$};

 % CNN output
 \probaRow{3}{cnnEmb}{fill=orange}{above = 1.5 of inputImg.north west};
 \node[dummy, text=orange, left = 0 of cnnEmb]{\large $i_0$};

 % Draw the connection of the CNN - Input layer
 \foreach \inpidx in {1,...,2}{
   \draw[-latex] (inputImg-\inpidx.north) to (reluA.south);
   \draw[-latex] (inputImg-\inpidx.north) to (reluB.south);
 }
 % Draw the connection of the CNN - Output layer
 \foreach \outidx in {1,...,3}{
   \draw[-latex] (reluA.north) to (cnnEmb-\outidx.south);
   \draw[-latex] (reluB.north) to (cnnEmb-\outidx.south);
 }


 % Initial value for h_0
 \probaRow{3}{h0}{fill=blue}{above = 1 of cnnEmb-1.north}
 \node[dummy, text=blue, above = 0 of h0]{\large $h_0 = 0$};

 % Duplicate for inputs to the RNN
 \probaRow{3}{i0}{fill=orange}{right = 2 of cnnEmb}
 \probaRow{3}{h0cop}{fill=blue}{right = 0 of i0.east}
 % Arrows to link it
 \draw[->, dashed, color=orange] (cnnEmb.east) to (i0.west);
 \draw[->, dashed, color=blue] (h0.south east) to (h0cop.north west);


 % Output of the first RNN Cell
 \node[draw, thick, above = of i0.east](rnnCell0) {RNNCell};
 \probaRow{2}{o0}{fill=green}{above = of rnnCell0};
 \node[dummy, text=green, left = 0 of o0]{\large $o_0$};
 \probaRow{3}{h1}{fill=blue, opacity=0.7}{above right = 0.5 of rnnCell0};
 \node[dummy, text=blue, above = 0 of h1]{\large $h_1$};

 % Connection for RNNCell
 \draw[-](i0.north west) to (rnnCell0.south west);
 \draw[-](h0cop.north east) to (rnnCell0.south east);
 \draw[-](rnnCell0.north west) to (o0.south west);
 \draw[-](rnnCell0.north east) to (o0.south east);
 \draw[-](rnnCell0.north west) to (h1.south west);
 \draw[-](rnnCell0.north east) to (h1.south east);

 % Inputs to the second RNN Cell
 \node[dummy](anchor2) at (inputImg.north -| h1){};
 \probaCol{2}{delta1}{fill=green, dashed}{right = 2 of anchor2};
 \node[dummy, text=green, left = 0 of delta1]{\large $\delta_1$};
 \draw[->, dashed, color=green](o0) to (delta1);
 \node[right = 0 of delta1](mult){\Large $\times$};
 \probaRow{3}{rnnEmb-0}{fill=red}{right = 0.6 of delta1-1}
 \probaRow{3}{rnnEmb-1}{fill=red}{right = 0.6 of delta1-2}
 \node[dummy, text=red, right = 0 of rnnEmb-0]{\large emb};

 \node[dummy](rnn2inp) at (h0cop.south -| mult){};
 \probaRow{3}{i1}{fill=red, opacity=0.8}{above = 0 of rnn2inp}
 \node[dummy, text=red, left = 0 of i1]{\large $i_1$};
 \draw[->, dashed, color=red](mult) to (i1.south);
 \probaRow{3}{h1cop}{fill=blue, opacity=0.7}{right = 0 of i1.east}
 \draw[->, dashed, color=blue](h1) to (h1cop.north);

 % Second RNN Cell
 \node[draw, thick, above = of i1.east](rnnCell1) {RNNCell};
 \draw[-](i1.north west) to (rnnCell1.south west);
 \draw[-](h1cop.north east) to (rnnCell1.south east);
 \probaRow{2}{o1}{fill=green}{above = of rnnCell1};
 \node[dummy, text=green, left = 0 of o1]{\large $o_1$};
 \probaRow{3}{h2}{fill=blue, opacity=0.7}{above right = 0.5 of rnnCell1};
 \node[dummy, text=blue, above = 0 of h2]{\large $h_2$};
 \draw[-](rnnCell1.north west) to (o1.south west);
 \draw[-](rnnCell1.north east) to (o1.south east);
 \draw[-](rnnCell1.north west) to (h2.south west);
 \draw[-](rnnCell1.north east) to (h2.south east);

 \node[right = 3 of rnnCell1]{\LARGE $\dots$};
 \node[dummy](anchor3) at (inputImg.north -| h2){};
 \probaCol{2}{delta2}{fill=green, dashed}{right = of anchor3};
 \draw[->, dashed, color=green](o1) to (delta2);
 \node[dummy, text=green, left = 0 of delta2]{\large $\delta_2$};


 %% Draw bounding box for explanation groups
 % Draw the bounding box around the embedding part
 \node[draw, inner sep=\probheight, very thick,
 fit=(inputImg) (reluA) (reluB) (cnnEmb)](cnnBox){};
 \node[below = 0 of cnnBox.south]{\Large (a) CNN embedding};

 \node[draw, inner sep=\probheight, very thick,
 fit=(i0) (h0cop) (o0) (h1)](rnnCellBox){};
 \node[above = 0 of rnnCellBox.north]{\Large  (b) RNN Cell};

 \node[draw, inner sep=\probheight, very thick,
 fit=(i1) (rnnEmb-0) (rnnEmb-1) (delta1)](embBox){};
 \node[below = 0 of embBox.south]{\Large (d) Vocab embedding};

 \path let
         \p1 = ($(o1.north west)-(delta2.south east)$),
         \n1 = {veclen(\p1)}
         in
         (o1.north west) -- (delta2.south east)
         node[midway, sloped, draw, ellipse,
              minimum width=\n1, minimum height=0.4*\n1] {};
 \node[above = 0 of o1.north]{\Large (c) Argmax};


\end{tikzpicture}
